A Geometric Invariant of Attention Predicts Head Specialization from Weights Alone

Transformers are built with continuous symmetries in the attention mechanism. We derive $\rho$, a scalar invariant that measures each head's capacity to couple to rotary positional encodings. This framework allows us to analyze heads without forward passes, opening a new research direction into data-independent analysis of modern LLMs. Empirically, we find that $\rho$ predicts induction heads, the most-studied circuit type in mechanistic interpretability, with Spearman correlation between $-0.55$ and $-0.74$ across four bias-free RoPE models spanning $135$M to $7$B parameters. As a preliminary proof of concept, we use $\rho$ to apply YaRN to only the top-50% positional heads, which degrades perplexity less than uniform application. Code is available at https://github.com/MPedraBento/rho-invariant.

==> figures/diagram.tex <==
\begin{tikzpicture}[font=\footnotesize]

% --- Left: Content head ---
\node[font=\footnotesize\bfseries] at (1.5, 3.4) {Content head};

\fill[blue!20, draw=blue!40!black] (0, 0) rectangle (3, 2.8);
\node at (1.5, 1.4) {$G_{QK}(0)$};

\fill[red!25, draw=red!50!black] (0, 2.5) rectangle (3, 3.1);
\node[font=\scriptsize] at (1.5, 2.8) {$G_{QK}(\Delta){-}G_{QK}(0)$};

\node at (1.5, -0.4) {$\rho \approx 0$};

% --- Right: Positional head ---
\node[font=\footnotesize\bfseries] at (5.5, 3.4) {Positional head};

\fill[blue!20, draw=blue!40!black] (4, 0) rectangle (7, 1.7);
\node at (5.5, 0.85) {$G_{QK}(0)$};

\fill[red!25, draw=red!50!black] (4, 1.7) rectangle (7, 3.1);
\node[font=\scriptsize] at (5.5, 2.4) {$G_{QK}(\Delta){-}G_{QK}(0)$};

\node at (5.5, -0.4) {$\rho \gg 0$};

\end{tikzpicture}
